Solving hyperbolic conservation laws and learning solution operators using integral-potential dual residuals and gradient downweighting

In neural approximations of hyperbolic conservation laws, resolving a thin transition layer does not necessarily locate the discontinuity accurately. Gradient downweighting facilitates the formation of sharp fronts, but a downweighted strong-form residual alone can leave their positions inaccurate. We develop a gradient-weighted physics-informed neural network (gwPINN) based on an integral potential and extend it to learning solution operators for parameterized initial-value problems. The conserved state is recovered by spatial differentiation of the potential. Training combines a potential residual, which constrains transport through interval conservation, with its spatial derivative, the strong-form residual. The two residuals are downweighted separately. We test the method on the one-dimensional Burgers equation, Euler Riemann problems, and the two-dimensional Burgers equation. In two paired moving-shock ablations, omitting the potential residual increases the terminal position error by factors of about 83 and 14; in the first pair, the layer width changes by less than 1%. For operator learning, a shared network conditioned on initial data is trained with both residuals and a small set of terminal profiles. With 25 labeled initial conditions, the method gives lower terminal errors than our RiemannONet implementation on all 100 low-pressure-ratio Euler test inputs for each of three seeds, and on 99, 100, and 100 pressure-function inputs, respectively. For the latter family, the same architecture trained without PDE residuals fits the terminal profiles but gives larger errors at unsupervised intermediate times. The results demonstrate the value of combining the two residuals for front localization and time-dependent prediction in these experiments. Local negative pressures at higher pressure ratios remain unresolved.

==> figure01.tex <==
\setlength{\unitlength}{1mm}%
\begin{picture}(164,55)%
\color{black}\linethickness{0.12mm}%
{\color{gray!40}\qbezier(11.5,14)(19.5,11.0)(27.5,8)}%
{\color{gray!40}\qbezier(11.5,14)(19.5,15.5)(27.5,17)}%
{\color{gray!40}\qbezier(11.5,14)(19.5,20.0)(27.5,26)}%
{\color{gray!40}\qbezier(11.5,14)(19.5,24.5)(27.5,35)}%
{\color{gray!40}\qbezier(11.5,14)(19.5,29.0)(27.5,44)}%
{\color{gray!40}\qbezier(11.5,26)(19.5,17.0)(27.5,8)}%
{\color{gray!40}\qbezier(11.5,26)(19.5,21.5)(27.5,17)}%
{\color{gray!40}\qbezier(11.5,26)(19.5,26.0)(27.5,26)}%
{\color{gray!40}\qbezier(11.5,26)(19.5,30.5)(27.5,35)}%
{\color{gray!40}\qbezier(11.5,26)(19.5,35.0)(27.5,44)}%
{\color{gray!40}\qbezier(11.5,38)(19.5,23.0)(27.5,8)}%
{\color{gray!40}\qbezier(11.5,38)(19.5,27.5)(27.5,17)}%
{\color{gray!40}\qbezier(11.5,38)(19.5,32.0)(27.5,26)}%
{\color{gray!40}\qbezier(11.5,38)(19.5,36.5)(27.5,35)}%
{\color{gray!40}\qbezier(11.5,38)(19.5,41.0)(27.5,44)}%
{\color{gray!40}\qbezier(30.5,8)(39.0,8.0)(47.5,8)}%
{\color{gray!40}\qbezier(30.5,8)(39.0,12.5)(47.5,17)}%
{\color{gray!40}\qbezier(30.5,8)(39.0,17.0)(47.5,26)}%
{\color{gray!40}\qbezier(30.5,8)(39.0,21.5)(47.5,35)}%
{\color{gray!40}\qbezier(30.5,8)(39.0,26.0)(47.5,44)}%
{\color{gray!40}\qbezier(30.5,17)(39.0,12.5)(47.5,8)}%
{\color{gray!40}\qbezier(30.5,17)(39.0,17.0)(47.5,17)}%
{\color{gray!40}\qbezier(30.5,17)(39.0,21.5)(47.5,26)}%
{\color{gray!40}\qbezier(30.5,17)(39.0,26.0)(47.5,35)}%
{\color{gray!40}\qbezier(30.5,17)(39.0,30.5)(47.5,44)}%
{\color{gray!40}\qbezier(30.5,26)(39.0,17.0)(47.5,8)}%
{\color{gray!40}\qbezier(30.5,26)(39.0,21.5)(47.5,17)}%
{\color{gray!40}\qbezier(30.5,26)(39.0,26.0)(47.5,26)}%
{\color{gray!40}\qbezier(30.5,26)(39.0,30.5)(47.5,35)}%
{\color{gray!40}\qbezier(30.5,26)(39.0,35.0)(47.5,44)}%
{\color{gray!40}\qbezier(30.5,35)(39.0,21.5)(47.5,8)}%
{\color{gray!40}\qbezier(30.5,35)(39.0,26.0)(47.5,17)}%
{\color{gray!40}\qbezier(30.5,35)(39.0,30.5)(47.5,26)}%
{\color{gray!40}\qbezier(30.5,35)(39.0,35.0)(47.5,35)}%
{\color{gray!40}\qbezier(30.5,35)(39.0,39.5)(47.5,44)}%
{\color{gray!40}\qbezier(30.5,44)(39.0,26.0)(47.5,8)}%
{\color{gray!40}\qbezier(30.5,44)(39.0,30.5)(47.5,17)}%
{\color{gray!40}\qbezier(30.5,44)(39.0,35.0)(47.5,26)}%
{\color{gray!40}\qbezier(30.5,44)(39.0,39.5)(47.5,35)}%
{\color{gray!40}\qbezier(30.5,44)(39.0,44.0)(47.5,44)}%
{\color{gray!40}\qbezier(50.5,8)(59.0,11.0)(67.5,14)}%
{\color{gray!40}\qbezier(50.5,8)(59.0,17.0)(67.5,26)}%
{\color{gray!40}\qbezier(50.5,8)(59.0,23.0)(67.5,38)}%
{\color{gray!40}\qbezier(50.5,17)(59.0,15.5)(67.5,14)}%
{\color{gray!40}\qbezier(50.5,17)(59.0,21.5)(67.5,26)}%
{\color{gray!40}\qbezier(50.5,17)(59.0,27.5)(67.5,38)}%
{\color{gray!40}\qbezier(50.5,26)(59.0,20.0)(67.5,14)}%
{\color{gray!40}\qbezier(50.5,26)(59.0,26.0)(67.5,26)}%
{\color{gray!40}\qbezier(50.5,26)(59.0,32.0)(67.5,38)}%
{\color{gray!40}\qbezier(50.5,35)(59.0,24.5)(67.5,14)}%
{\color{gray!40}\qbezier(50.5,35)(59.0,30.5)(67.5,26)}%
{\color{gray!40}\qbezier(50.5,35)(59.0,36.5)(67.5,38)}%
{\color{gray!40}\qbezier(50.5,44)(59.0,29.0)(67.5,14)}%
{\color{gray!40}\qbezier(50.5,44)(59.0,35.0)(67.5,26)}%
{\color{gray!40}\qbezier(50.5,44)(59.0,41.0)(67.5,38)}%
\put(10,14){\color{linkink}\circle{3.8}}%
\put(10,14){\makebox(0,0){\scriptsize$e$}}%
\put(10,26){\color{linkink}\circle{3.8}}%
\put(10,26){\makebox(0,0){\scriptsize$x$}}%
\put(10,38){\color{linkink}\circle{3.8}}%
\put(10,38){\makebox(0,0){\scriptsize$t$}}%
\put(29,8){\color{linkink}\circle{3.8}}%
\put(29,17){\color{linkink}\circle{3.8}}%
\put(29,26){\color{linkink}\circle{3.8}}%
\put(29,35){\color{linkink}\circle{3.8}}%
\put(29,44){\color{linkink}\circle{3.8}}%
\put(49,8){\color{linkink}\circle{3.8}}%
\put(49,17){\color{linkink}\circle{3.8}}%
\put(49,26){\color{linkink}\circle{3.8}}%
\put(49,35){\color{linkink}\circle{3.8}}%
\put(49,44){\color{linkink}\circle{3.8}}%
\put(69,14){\color{linkink}\circle{3.8}}%
\put(69,26){\color{linkink}\circle{3.8}}%
\put(69,38){\color{linkink}\circle{3.8}}%
\put(10,51){\makebox(0,0){\scriptsize Input}}%
\put(39,51){\makebox(0,0){\scriptsize Fully connected hidden layers}}%
\put(69,51){\makebox(0,0){\scriptsize Output $N_\theta$}}%
\put(39,26){\colorbox{white}{\scriptsize$\cdots$}}%
\put(38,1){\makebox(0,0){\tiny Single problem: $(t,x)$; operator learning: add encoding $e$}}%
\put(72,26){\vector(1,0){5}}%
\put(79,18){\framebox(30,17){\shortstack{\scriptsize Potential and state\\[2pt]\scriptsize$\Phi_\theta=B+tN_\theta$\\[2pt]\scriptsize$U_\theta=\partial_x\Phi_\theta$}}}%
\put(110,30){\vector(1,1){6}}%
\put(110,23){\vector(1,-1){6}}%
\put(117,31){\framebox(46,18){\shortstack{\scriptsize$R_\Phi=\partial_t\Phi_\theta+F(U_\theta)$\\[2pt]\scriptsize$R_s=\partial_xR_\Phi$\\[2pt]\scriptsize Separately downweighted\\\scriptsize physical losses}}}%
\put(117,6){\framebox(46,17){\shortstack{\scriptsize Boundary-potential loss $\mathcal L_b$\\[2pt]\scriptsize Operator learning adds\\[2pt]\scriptsize terminal-data loss $\mathcal L_D$}}}%
\end{picture}%

